Non-degenerate light quark masses from 2+1f lattice QCD+QED

We report on a calculation of the effects of isospin breaking in Lattice QCD+QED. This involves using Chiral Perturbation Theory with Electromagnetic corrections to find the renormalized, non-degenerate, light quark masses. The calculations are carried out on QCD ensembles generated by the RBC and UKQCD collaborations using Domain Wall Fermions and the Iwasaki and Iwasaki+DSDR Gauge Actions with unitary pion masses down to 170 MeV. Non-compact QED is treated in the quenched approximation. The simulations use a $32^3$ lattice size with $a^{-1}=2.28(3)$ GeV (Iwasaki) and 1.37(1) (Iwasaki+DSDR). This builds on previous work from the RBC/UKQCD collaboration with lattice spacing $a^{-1}=1.78(4)$ GeV.

==> figures/gp_comp_mq_lat_over.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5668.00,4250.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2124,-125){\makebox(0,0){\strut{}$m_u/m_d$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(618,205){\makebox(0,0){\strut{} 0.3}}%
      \put(1287,205){\makebox(0,0){\strut{} 0.4}}%
      \put(1957,205){\makebox(0,0){\strut{} 0.5}}%
      \put(2627,205){\makebox(0,0){\strut{} 0.6}}%
      \put(3296,205){\makebox(0,0){\strut{} 0.7}}%
      \put(3966,205){\makebox(0,0){\strut{} 0.8}}%
      \put(1823,3830){\makebox(0,0){\footnotesize PDG 2012 }}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4096,3520){\makebox(0,0)[l]{\strut{}\tiny{RBC-UKQCD (2007) \cite{Blum:2007cy}}}}%
      \put(4096,3004){\makebox(0,0)[l]{\strut{}\tiny{RBC-UKQCD (2010) \cite{Blum:2010ym}}}}%
      \put(4096,2488){\makebox(0,0)[l]{\strut{}\tiny{PACS-CS (2012)} (unquenched QED) \cite{Aoki:2012st}}}%
      \put(4096,1973){\makebox(0,0)[l]{\strut{}\tiny{RM123 (2013) (Nf=2) \cite{deDivitiis:2013xla}}}}%
      \put(4096,1457){\makebox(0,0)[l]{\strut{}\tiny{BMWc (2013) (preliminary)}}}%
      \put(4096,941){\makebox(0,0)[l]{\strut{}\tiny{RBC-UKQCD (2013) (preliminary)}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/gp_comp_mq_lat}}%
    \gplfronttext
  \end{picture}%
\endgroup

